A notion of equivalence for linear complementarity problems with application to the design of non-smooth bifurcations

Many systems of interest to control engineering can be modeled by linear complementarity problems. We introduce a new notion of equivalence between linear complementarity problems that sets the basis to translate the powerful tools of smooth bifurcation theory to this class of models. Leveraging this notion of equivalence, we introduce new tools to analyze, classify, and design non-smooth bifurcations in linear complementarity problems and their interconnection.

==> lcp1_x1.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
    height=3cm, width=0.5\columnwidth]
\nextgroupplot[
    xtick = {0.0, 0.333, 0.667, 1.0},
    xticklabels = {$0$, $\frac{1}{3}$, $\frac{2}{3}$, $1$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$x_{1}$},
xmin=-0.0, xmax=1.0,
ymin=-5, ymax=8,
]
\addplot [line width=0.5mm, black, forget plot] table [x=l, y=x1, col sep=comma]{lcp1_hysteresis.csv};

\nextgroupplot[
    xtick = {0.0, 0.333, 0.667, 1.0},
    xticklabels = {$0$, $\frac{1}{3}$, $\frac{2}{3}$, $1$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$x_{2}$},
xmin=-0.0, xmax=1.0,
ymin=-5, ymax=8,
]
\addplot [line width=0.5mm, black, forget plot] table [x=l, y=x2, col sep=comma]{lcp1_hysteresis.csv};

\end{groupplot}

\end{tikzpicture}


==> lcp1_x1_regular.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
    height=3cm, width=0.5\columnwidth]
\nextgroupplot[
    xtick = {0.0, 0.25, 0.75, 1.0},
    xticklabels = {$0$, $\frac{1}{4}$, $\frac{3}{4}$, $1$},
%ytick = {-30, -15, 0, 10},
%yticklabels = {-30, -15, 0, 10},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$x_{1}$},
xmin=-0.0, xmax=1.0,
ymin=-1, ymax=5,
]
\addplot [line width=0.5mm, black, forget plot] table [x=l, y=x1, col sep=comma]{lcp1_regular.csv};

\nextgroupplot[
    xtick = {0.0, 0.25, 0.75, 1.0},
    xticklabels = {$0$, $\frac{1}{4}$, $\frac{3}{4}$, $1$},
%ytick = {-30, -15, 0, 10},
%yticklabels = {-30, -15, 0, 10},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$x_{2}$},
xmin=-0.0, xmax=1.0,
ymin=-1, ymax=5,
]
\addplot [line width=0.5mm, black, forget plot] table [x=l, y=x2, col sep=comma]{lcp1_regular.csv};
\end{groupplot}

\end{tikzpicture}


==> pitchfork_orgCenter_z.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
    height=3cm, width=0.39\columnwidth]
\nextgroupplot[
xtick = {0.3, 0.4, 0.5, 0.6, 0.7},
xticklabels = {$0.3$, , , , $0.7$},
%tick distance = 1.0,
%tick distance = 1.0,
ytick = {0, 0.2, 0.4},
yticklabels = {$0$, , $0.4$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$z_{1}$},
xmin=0.25, xmax=0.7,
ymin=-0.1, ymax=0.4,
]
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_orgCenter_z_1.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_orgCenter_z_2.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_orgCenter_z_3.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_orgCenter_z_4.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_orgCenter_z_5.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_orgCenter_z_6.csv};

\nextgroupplot[
xtick = {0.3, 0.4, 0.5, 0.6, 0.7},
xticklabels = {$0.3$, , , , $0.7$},
%tick distance = 1.0,
%tick distance = 1.0,
ytick = {0, 0.2, 0.4},
yticklabels = {$0$, , $0.4$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$z_{2}$},
xmin=0.25, xmax=0.7,
ymin=-0.1, ymax=0.4,
]
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_orgCenter_z_1.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_orgCenter_z_2.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_orgCenter_z_3.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_orgCenter_z_4.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_orgCenter_z_5.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_orgCenter_z_6.csv};

\end{groupplot}

\end{tikzpicture}


==> pitchfork_unfolding_1_z.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
    height=3cm, width=0.39\columnwidth]
\nextgroupplot[
xtick = {0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels = {$0.5$, , , , $0.9$},
%xtick distance = 1.0,
%ytick distance = 1.0,
ytick = {0, 0.2, 0.4},
yticklabels = {$0$, , $0.4$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$z_{1}$},
xmin=0.45, xmax=0.9,
ymin=-0.1, ymax=0.4,
]
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding1_z_1.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding1_z_2.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding1_z_3.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding1_z_4.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding1_z_5.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding1_z_6.csv};


\nextgroupplot[
xtick = {0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels = {$0.5$, , , , $0.9$},
%xtick distance = 1.0,
%ytick distance = 1.0,
ytick = {0, 0.2, 0.4},
yticklabels = {$0$, , $0.4$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$z_{2}$},
xmin=0.45, xmax=0.9,
ymin=-0.1, ymax=0.4,
]
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding1_z_1.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding1_z_2.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding1_z_3.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding1_z_4.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding1_z_5.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding1_z_6.csv};


\end{groupplot}

\end{tikzpicture}


==> pitchfork_unfolding_2_z.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=1 by 2, vertical sep=8mm}, 
    height=3cm, width=0.39\columnwidth]
\nextgroupplot[
xtick = {0.3, 0.4, 0.5, 0.6, 0.7},
xticklabels = {$0.3$, , , , $0.7$},
%xtick distance = 1.0,
%ytick distance = 1.0,
ytick = {0, 0.2, 0.4},
yticklabels = {$0$, , $0.4$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$z_{1}$},
xmin=0.25, xmax=0.7,
ymin=-0.1, ymax=0.4,
]
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding2_z_1.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding2_z_2.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding2_z_3.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding2_z_4.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding2_z_5.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x1, col sep=comma]{pitchfork_unfolding2_z_6.csv};

\nextgroupplot[
xtick = {0.3, 0.4, 0.5, 0.6, 0.7},
xticklabels = {$0.3$, , , , $0.7$},
%xtick distance = 1.0,
%ytick distance = 1.0,
ytick = {0, 0.2, 0.4},
yticklabels = {$0$, , $0.4$},
x grid style={white!80.0!black},
y grid style={white!80.0!black},
xmajorgrids,
ymajorgrids,
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
xlabel={$\lambda$},
ylabel={$z_{2}$},
xmin=0.25, xmax=0.7,
ymin=-0.1, ymax=0.4,
]
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding2_z_1.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding2_z_2.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding2_z_3.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding2_z_4.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding2_z_5.csv};
\addplot [line width=0.35mm, black, forget plot] table [x=l, y=x2, col sep=comma]{pitchfork_unfolding2_z_6.csv};

\end{groupplot}

\end{tikzpicture}

